An Iterative Abstraction Algorithm for Reactive Correct-by-Construction Controller Synthesis

In this paper, we consider the problem of synthesizing correct-by-construction controllers for discrete-time dynamical systems. A commonly adopted approach in the literature is to abstract the dynamical system into a Finite Transition System (FTS) and thus convert the problem into a two player game between the environment and the system on the FTS. The controller design problem can then be solved using synthesis tools for general linear temporal logic or generalized reactivity(1) specifications. In this article, we propose a new abstraction algorithm. Instead of generating a single FTS to represent the system, we generate two FTSs, which are under- and over-approximations of the original dynamical system. We further develop an iterative abstraction scheme by exploiting the concept of winning sets, i.e., the sets of states for which there exists a winning strategy for the system. Finally, the efficiency of the new abstraction algorithm is illustrated by numerical examples.

==> continuous_plot.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\quad\quad$ threshold volume in \texttt{TuLiP}},
ylabel={time [s]},
xmin=0, xmax=1,
ymin=0, ymax=120,
axis on top,
ytick={0,20,40,60,80,100,120},
yticklabels={0,20,40,60,80,100,120},
xmajorgrids,
ymajorgrids,
legend style={at={(1.3,1.3)}, anchor=north east, font=\scriptsize},
legend entries={{unrealizable},{realizable},{proposed algorithm}}
]
\addplot [red, mark=x, mark size=3, only marks]
coordinates {
(0.21,31.39)
(0.25,31.43)
(0.29,57.07)
(0.33,59.47)
(0.37,58.86)
(0.41,58.19)
(0.45,60.02)
(0.49,57.71)
(0.53,56.91)
(0.57,59.05)
(0.61,57.29)
(0.65,57.45)
(0.69,57.33)
(0.73,57.31)
(0.77,5.1)
(0.81,4.96)
(0.85,4.94)
(0.89,4.9)
(0.93,5.14)
(0.97,5.13)

};
\addplot [green!50.0!black, mark=*, mark size=3, mark options={draw=black}, only marks]
coordinates {
(0.01,102.57)
(0.05,100.4)
(0.09,84.27)
(0.13,84.43)
(0.17,67.12)

};
\addplot [blue, dashed]
coordinates {
(0,41.88)
(0.0204081632653061,41.88)
(0.0408163265306122,41.88)
(0.0612244897959184,41.88)
(0.0816326530612245,41.88)
(0.102040816326531,41.88)
(0.122448979591837,41.88)
(0.142857142857143,41.88)
(0.163265306122449,41.88)
(0.183673469387755,41.88)
(0.204081632653061,41.88)
(0.224489795918367,41.88)
(0.244897959183673,41.88)
(0.26530612244898,41.88)
(0.285714285714286,41.88)
(0.306122448979592,41.88)
(0.326530612244898,41.88)
(0.346938775510204,41.88)
(0.36734693877551,41.88)
(0.387755102040816,41.88)
(0.408163265306122,41.88)
(0.428571428571429,41.88)
(0.448979591836735,41.88)
(0.469387755102041,41.88)
(0.489795918367347,41.88)
(0.510204081632653,41.88)
(0.530612244897959,41.88)
(0.551020408163265,41.88)
(0.571428571428571,41.88)
(0.591836734693878,41.88)
(0.612244897959184,41.88)
(0.63265306122449,41.88)
(0.653061224489796,41.88)
(0.673469387755102,41.88)
(0.693877551020408,41.88)
(0.714285714285714,41.88)
(0.73469387755102,41.88)
(0.755102040816326,41.88)
(0.775510204081633,41.88)
(0.795918367346939,41.88)
(0.816326530612245,41.88)
(0.836734693877551,41.88)
(0.857142857142857,41.88)
(0.877551020408163,41.88)
(0.897959183673469,41.88)
(0.918367346938775,41.88)
(0.938775510204082,41.88)
(0.959183673469388,41.88)
(0.979591836734694,41.88)
(1,41.88)

};
\path [draw=black, fill opacity=0] (axis cs:0,120)--(axis cs:1,120);

\path [draw=black, fill opacity=0] (axis cs:1,1.77635683940025e-15)--(axis cs:1,120);

\path [draw=black, fill opacity=0] (axis cs:0,1.77635683940025e-15)--(axis cs:1,1.77635683940025e-15);

\path [draw=black, fill opacity=0] (axis cs:0,1.77635683940025e-15)--(axis cs:0,120);

\end{axis}

\end{tikzpicture}

